Evaluating scattering amplitudes with pySecDec 1.6

pSecDec is a computer tool to evaluate Feynman integrals and their weighted sums (amplitudes) using the method of sector decomposition and numerical integration. The new release of pySecDec version 1.6 comes with a significant performance boost (3x-9x in common scenarios), and new features to make the evaluation and asymptotic expansion of amplitudes and integrals easier and faster. In this article we briefly review these features.

==> fig/elliptic2L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.825, 0.5) {};
		\node [style=dot] (1) at (-0.825, -0.475) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.475) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
		\node [style=dot] (5) at (0.5, -0.475) {};
		\node [style=dot] (6) at (-0.225, -0.475) {};
		\node [style=none] (7) at (0.925, 0.5) {};
		\node [style=none] (8) at (0.925, -0.475) {};
		\node [style=none] (9) at (-0.5, 0.25) {$m$};
		\node [style=none] (10) at (0.925, -0.225) {$m'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=incoming edge] (3.center) to (1);
		\draw [style=massive edge] (0) to (1);
		\draw [style=massive edge] (0) to (4);
		\draw [style=massive edge] (4) to (5);
		\draw [style=massive edge] (1) to (6);
		\draw [style=massive edge] (6) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=outgoing edge] (4) to (7.center);
		\draw [style=outgoing massive3 edge] (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/hexatriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=dot] (5) at (-0.75, -0.5) {};
		\node [style=dot] (7) at (0, 0.75) {};
		\node [style=dot] (8) at (0.75, 0.5) {};
		\node [style=dot] (9) at (1.5, 0) {};
		\node [style=dot] (10) at (0.75, -0.5) {};
		\node [style=dot] (11) at (0, -0.75) {};
		\node [style=dot] (12) at (-0.75, 0.5) {};
		\node [style=none] (16) at (-0.25, 0.25) {$m$};
		\node [style=none] (17) at (1, 0) {$m$};
		\node [style=none] (18) at (1.5, 1) {$d=6-2\varepsilon$};
		\node [style=none] (19) at (2, -0.25) {$m'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=outgoing edge] (11) to (1.center);
		\draw [style=outgoing edge] (5) to (0.center);
		\draw [style=outgoing massive edge] (7) to (3.center);
		\draw [style=outgoing massive3 edge] (9) to (4.center);
		\draw [style=edge] (5) to (12);
		\draw [style=massive edge] (12) to (7);
		\draw [style=edge] (7) to (8);
		\draw [style=massive edge, style=dot1] (8) to (9);
		\draw [style=massive edge] (9) to (10);
		\draw [style=massive edge, style=dot1] (10) to (8);
		\draw [style=edge] (10) to (11);
		\draw [style=edge] (11) to (5);
		\draw [style=outgoing massive edge] (12) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/zse/dia1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=dot] (1) at (-1.5, 0) {};
		\node [style=dot] (2) at (-0.75, 0.75) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (-0.25, 0) {$m_W$};
		\node [style=none] (9) at (-1.75, 0.25) {$m_Z$};
		\node [style=none] (10) at (1.75, 0.25) {$m_Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming massive edge] (0.center) to (1);
		\draw [style=outgoing massive edge] (6) to (7.center);
		\draw [style=massive3 edge] (2) to (3);
		\draw [style=edge] (2) to (1);
		\draw [style=edge] (4) to (2);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

